Formal Design of Asynchronous Fault Detection and Identification Components using Temporal Epistemic Logic

Autonomous critical systems, such as satellites and space rovers, must be able to detect the occurrence of faults in order to ensure correct operation. This task is carried out by Fault Detection and Identification (FDI) components, that are embedded in those systems and are in charge of detecting faults in an automated and timely manner by reading data from sensors and triggering predefined alarms. The design of effective FDI components is an extremely hard problem, also due to the lack of a complete theoretical foundation, and of precise specification and validation techniques. In this paper, we present the first formal approach to the design of FDI components for discrete event systems, both in a synchronous and asynchronous setting. We propose a logical language for the specification of FDI requirements that accounts for a wide class of practical cases, and includes novel aspects such as maximality and trace-diagnosability. The language is equipped with a clear semantics based on temporal epistemic logic, and is proved to enjoy suitable properties. We discuss how to validate the requirements and how to verify that a given FDI component satisfies them. We propose an algorithm for the synthesis of correct-by-construction FDI components, and report on the applicability of the design approach on an industrial case-study coming from aerospace.

==> files/battery_sensor_schema.tex <==
\begin{tikzpicture}
  [
    component/.style={draw=black, thick, rectangle, minimum size=1.4cm},
    switch/.style={draw=black, thick, circle},
    conn/.style={thick,solid,-latex},
    every node/.style={node distance=1.5cm},
    power/.style={draw=blue},
    data/.style={draw=red},
    ctrl/.style={draw=green},
  ]

  \node[component] (G1) {Generator 1};
  \node[component] (G2) [below=of G1] {Generator 2};

  \node[component] (B1) [right=2.5cm of G1] {Battery 1};
  \node[component] (B2) [below=of B1] {Battery 2};

  \node[component] (S1) [right=of B1] {Sensor 1};
  \node[component] (S2) [below=of S1] {Sensor 2};

  \node[switch] (sw) at ($(B1.south east) +(0.75, -0.75)$) {Switch};

  \coordinate (E1) at ($(S1.east) + (2.5, 0)$);
  \coordinate (E2) at ($(S2.east) + (2.5, 0)$);

  \path (G1) edge [conn,power] node [anchor=south] {Generator IN} (B1);
  \path (G2) edge [conn,power] node [anchor=north] {Generator IN} (B2);

%  \path (B1) edge [conn] (S1);
%  \path (B2) edge [conn] (S2);

  \path (B1) edge [conn,dashed,power]  (S2);
  \path (B2) edge [conn,dashed,power]  (S1);

  \path (S1) edge [conn,data] node [anchor=south] {Sensor OUT} (E1);
  \path (S2) edge [conn,data] node [anchor=north] {Sensor OUT} (E2);

  \node (mdsel) at ($(sw) + (0, 3.5)$) {Mode Selector};
  \draw[conn,ctrl] (mdsel.south) -- (sw) ;

  \draw[thick,draw=black] ($(E1) + (0,1.0)$) rectangle node {Device} ($(E2.south east) + (2, -1.0)$);
  \draw[dashed, very thin] ($(B1.north west) + (-0.5,0.5)$) rectangle ($(S2.south east) + (0.5, -0.5)$);

  % Legenda
  \coordinate (lpower) at ($(E1.east) + (2.5, -0.5)$);
  \coordinate (lcontrol) at ($(lpower) + (0, -0.5)$);
  \coordinate (ldata) at ($(lcontrol) + (0, -0.5)$);

  \node[right] (lpower-end) at ($(lpower) + (0.5, 0)$) {Power};
  \node[right] (lcontrol-end) at ($(lcontrol) + (0.5, 0)$) {Control};
  \node[right] (ldata-end) at ($(ldata) + (0.5, 0.0)$) {Data};
        
  \draw[conn,power] (lpower) -- (lpower-end.west);
  \draw[conn,ctrl] (lcontrol) -- (lcontrol-end.west);
  \draw[conn,data] (ldata) -- (ldata-end.west);

\end{tikzpicture}


==> files/plant_fdir.tex <==
\begin{tikzpicture}
  [
    plant/.style={rectangle,draw=black,thick,minimum size=2cm},
    sensors/.style={rectangle,draw=black,thick,rotate=90, minimum width=2.7cm},
    actuators/.style={rectangle,draw=black,thick,rotate=90, minimum width=2.7cm},
    conn/.style={->,thick,solid},
    fdi/.style={rectangle,draw=black,thick,minimum size=1cm,rounded corners=0.1cm},
    fir/.style={rectangle,draw=black,thick,minimum size=1cm,rounded
      corners=0.1cm},
    bigconn/.style={line width=0.8ex,-latex,rounded corners=0.7cm,
      postaction={draw,color=white,line width=0.6ex,
        shorten >=0.4ex,shorten <=.01ex}},
  ]

  \node[plant]  (plant) at (0, 0) {Plant};
  \node[sensors] (sensors) at (-2cm, 0)  {SENSORS};
  \node[actuators] (actuators) at (2cm, 0) {ACTUATORS};

  \coordinate (sensor-left) at ($(sensors.north east) + (-0.3, 0.4)$);
  \coordinate (actuator-right) at ($(actuators.south west) + (+0.3, -0.4)$);

  \draw[thick,draw=black,rounded corners=0.5cm] (sensor-left) rectangle node {} (actuator-right);

  %% FDIR
  \node[fdi] at (-0.9, 3.5) (fdi) {FDI};
  \node[fir] at (0.9, 3.5) (fir) {FIR};

  \coordinate (fdi-left) at ($(fdi.west) + (-0.3, 1)$);
  \coordinate (fir-right) at ($(fir.east) + (+0.3, -1)$);

  \draw[thick,draw=black,rounded corners=0.1cm] (fdi-left) rectangle node {} (fir-right);

%% Connections
\draw[conn] ($(plant.west) + (0,0.6)$) -- ($(sensors.south) + (0, 0.6)$);
\draw[conn] ($(plant.west) + (0,0.3)$) -- ($(sensors.south) + (0, 0.3)$);
\draw[conn] ($(plant.west) + (0,0)$) -- ($(sensors.south) + (0, 0)$);
\draw[conn] ($(plant.west) + (0,-0.3)$) -- ($(sensors.south) + (0,-0.3)$);
\draw[conn] ($(plant.west) + (0,-0.6)$) -- ($(sensors.south) + (0,-0.6)$);

\draw[conn] ($(actuators.north) + (0,0.6)$) -- ($(plant.east) + (0, 0.6)$);
\draw[conn] ($(actuators.north) + (0,0.3)$) -- ($(plant.east) + (0, 0.3)$);
\draw[conn] ($(actuators.north) + (0,0)$) -- ($(plant.east) + (0, 0)$);
\draw[conn] ($(actuators.north) + (0,-0.3)$) -- ($(plant.east) + (0,-0.3)$);
\draw[conn] ($(actuators.north) + (0,-0.6)$) -- ($(plant.east) + (0,-0.6)$);

\draw[conn] ($(fdi.east) + (0,0.3)$) -- ($(fir.west) + (0, 0.3)$);
\draw[conn] (fdi) -- (fir);
\draw[conn] ($(fdi.east) - (0,0.3)$) -- ($(fir.west) - (0, 0.3)$);

\draw[bigconn]
   (sensors) -- ($(sensors.north) + (-1.2,0)$) -- ($(sensors.north) + (-1.2,+3.5)$) -- (fdi.west);


\draw[bigconn] (fir) --  ($(actuators.south) + (1.2,3.5)$) --
                 ($(actuators.south) + (1.2,0)$) -- (actuators);

\end{tikzpicture}

